NEURAL MARIONETTE: A Transformer-based Multi-action Human Motion Synthesis System

We present a neural network-based system for long-term, multi-action human motion synthesis. The system, dubbed as NEURAL MARIONETTE, can produce high-quality and meaningful motions with smooth transitions from simple user input, including a sequence of action tags with expected action duration, and optionally a hand-drawn moving trajectory if the user specifies. The core of our system is a novel Transformer-based motion generation model, namely MARIONET, which can generate diverse motions given action tags. Different from existing motion generation models, MARIONET utilizes contextual information from the past motion clip and future action tag, dedicated to generating actions that can smoothly blend historical and future actions. Specifically, MARIONET first encodes target action tag and contextual information into an action-level latent code. The code is unfolded into frame-level control signals via a time unrolling module, which could be then combined with other frame-level control signals like the target trajectory. Motion frames are then generated in an auto-regressive way. By sequentially applying MARIONET, the system NEURAL MARIONETTE can robustly generate long-term, multi-action motions with the help of two simple schemes, namely "Shadow Start" and "Action Revision". Along with the novel system, we also present a new dataset dedicated to the multi-action motion synthesis task, which contains both action tags and their contextual information. Extensive experiments are conducted to study the action accuracy, naturalism, and transition smoothness of the motions generated by our system.

==> figures_tikz/final_total_adjacent_matrix.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=0.85\linewidth,
height=0.85\linewidth,
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.988235294117647,0.941176470588235);
  rgb(1pt)=(0.87843137254902,0.952941176470588,0.858823529411765);
  rgb(2pt)=(0.8,0.92156862745098,0.772549019607843);
  rgb(3pt)=(0.658823529411765,0.866666666666667,0.709803921568627);
  rgb(4pt)=(0.482352941176471,0.8,0.768627450980392);
  rgb(5pt)=(0.305882352941176,0.701960784313725,0.827450980392157);
  rgb(6pt)=(0.168627450980392,0.549019607843137,0.745098039215686);
  rgb(7pt)=(0.0313725490196078,0.407843137254902,0.674509803921569);
  rgb(8pt)=(0.0313725490196078,0.250980392156863,0.505882352941176)
},
point meta max=100,
point meta min=0,
tick align=outside,
tick pos=left,
title={Tags Adjacent Matrix},
x grid style={white!69.0196078431373!black},
xlabel={Tag ID},
xmin=0, xmax=31,
xtick style={color=black},
xtick={0.5,2.5,4.5,6.5,8.5,10.5,12.5,14.5,16.5,18.5,20.5,22.5,24.5,26.5,28.5,30.5},
xticklabel style={font=\footnotesize},
xticklabels={0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,30},
y grid style={white!69.0196078431373!black},
ylabel={Tag ID},
ymin=0, ymax=31,
ytick style={color=black},
ytick={0.5,2.5,4.5,6.5,8.5,10.5,12.5,14.5,16.5,18.5,20.5,22.5,24.5,26.5,28.5,30.5},
yticklabel style={rotate=90.0,font=\footnotesize},
yticklabels={0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,30}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=31, ymin=0, ymax=31] {figures/final_train_1_adjacent_matrix-000.png};
\end{axis}

\end{tikzpicture}


==> figures_tikz/hybrid_QR_action.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.3cm,0cm)        %% default is (0.3cm,0cm)
(0.2cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}[scale=1.0]

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{28,28,28}
\definecolor{lightgray}{RGB}{120,120,120}
\definecolor{myred}{HTML}{ff595e}
\definecolor{mygreen}{HTML}{8ac926}
\definecolor{myblue}{HTML}{4895ef}
\definecolor{myyellow}{HTML}{ffbe0b}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
width=0.55\linewidth,
axis background/.style={fill=white},
axis line style={gray},
legend cell align={left},
% legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.4,0.0)},
  anchor=south,
  draw=none,
  fill=none,
  font=\tiny
},
tick align=inside,
tick pos=left,
major tick length=\MajorTickLength,
title style={font=\footnotesize, at={(0.5,0.95)}},
% title={Action QR},
x grid style={gray!10},
xlabel style={at={(axis description cs:0.5,-0.1)},font=\footnotesize\itshape},
xlabel=\textcolor{gray}{Number of actions},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=dimgray85},
y grid style={gray!10},
ylabel style={at={(axis description cs:-0.15,.5)},font=\footnotesize\itshape},
ylabel=\textcolor{gray}{Action QR},
ymajorgrids,
ymin=0.6, ymax=1,
ytick style={color=dimgray85},
tick label style={font=\footnotesize}
]
\addplot [ line width=1.0pt, myred]
table {%
1 0.945
2 0.899
3 0.874333333333333
4 0.8605
5 0.8478
6 0.840166666666667
7 0.837571428571429
8 0.83025
9 0.824333333333333
10 0.82
11 0.817909090909091
12 0.812166666666667
13 0.808384615384616
14 0.804
15 0.8022
16 0.800875
17 0.798470588235294
18 0.797388888888889
19 0.796157894736842
20 0.7937
};
\addlegendentry{MARIONET}
\addplot [ line width=1.0pt, mygreen]
table {%
1 0.945
2 0.9045
3 0.881666666666667
4 0.87075
5 0.8664
6 0.8595
7 0.855285714285714
8 0.853875
9 0.852222222222222
10 0.8489
11 0.846363636363636
12 0.843333333333333
13 0.840769230769231
14 0.837642857142857
15 0.8346
16 0.8314375
17 0.830352941176471
18 0.829666666666667
19 0.82721052631579
20 0.82575
};
\addlegendentry{MARIONET+SS}
\addplot [ line width=1.0pt, myblue]
table {%
1 0.945
2 0.9235
3 0.906333333333333
4 0.90125
5 0.8942
6 0.889333333333333
7 0.888857142857143
8 0.888
9 0.884888888888889
10 0.8815
11 0.878909090909091
12 0.875916666666667
13 0.873461538461539
14 0.871
15 0.869133333333333
16 0.865875
17 0.863529411764706
18 0.8615
19 0.859473684210526
20 0.85725
};
\addlegendentry{NEURAL MARIONETTE$^*$}

\addplot [ line width=1.0pt, myyellow]
table {%
1	0.936
2	0.924
3	0.915
4	0.912
5	0.898
6	0.891
7	0.91
8	0.894
9	0.906
10	0.894
11	0.894
12	0.889
13	0.903
14	0.877
15	0.885
16	0.872
17	0.88
18	0.897
19	0.894
20	0.894

};
\addlegendentry{NEURAL MARIONETTE}

% \addplot [ line width=1.5pt, myyellow]
% table {%
% 1 0.961
% 2 0.9335
% 3 0.923666666666667
% 4 0.91925
% 5 0.9148
% 6 0.912
% 7 0.910428571428571
% 8 0.906875
% 9 0.906333333333333
% 10 0.9059
% 11 0.904727272727273
% 12 0.903833333333333
% 13 0.902538461538461
% 14 0.901357142857143
% 15 0.899666666666667
% 16 0.8984375
% 17 0.897588235294118
% 18 0.896666666666667
% 19 0.894684210526316
% 20 0.893
% };
% \addlegendentry{M+R}
\addplot [ line width=0.5pt, gray, dashed, forget plot]
table {%
2 0.6
2 1
};
% \addplot [ line width=0.5pt, gray, dotted, forget plot]
% table {%
% 20 0.6
% 20 1
% };

\end{axis}

\end{tikzpicture}


==> figures_tikz/hybrid_QR_motion.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.0]
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{28,28,28}
\definecolor{lightgray}{RGB}{120,120,120}
\definecolor{myred}{HTML}{ff595e}
\definecolor{mygreen}{HTML}{8ac926}
\definecolor{myblue}{HTML}{4895ef}
\definecolor{myyellow}{HTML}{ffbe0b}

\begin{axis}[
width=0.55\linewidth,
axis background/.style={fill=white},
axis line style={gray},
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.0)},
  anchor=south,
  draw=none,
  fill=none
},
tick align=inside,
tick pos=left,
major tick length=\MajorTickLength,
title style={font=\footnotesize, at={(0.5,0.95)}},
% title={Motion QR},
x grid style={gray!10},
xlabel style={at={(axis description cs:0.5,-0.1)},font=\footnotesize\itshape},
xlabel=\textcolor{gray}{Number of actions},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=dimgray85},
y grid style={gray!10},
ylabel style={at={(axis description cs:-0.15,.5)},font=\footnotesize\itshape},
ylabel=\textcolor{gray}{Motion QR},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=dimgray85},
tick label style={font=\footnotesize}
]
% \addlegendentry{Ours}
\addplot [line width=1.0pt, myred ]
table {%
1 0.945
2 0.827
3 0.724
4 0.661
5 0.572
6 0.525
7 0.475
8 0.436
9 0.391
10 0.365
11 0.343
12 0.297
13 0.266
14 0.236
15 0.219
16 0.191
17 0.171
18 0.162
19 0.145
20 0.127
};
% \addlegendentry{Ours+SS}
\addplot [ line width=1.0pt, mygreen ]
table {%
1 0.945
2 0.831
3 0.742
4 0.668
5 0.61
6 0.56
7 0.501
8 0.463
9 0.428
10 0.394
11 0.349
12 0.318
13 0.287
14 0.257
15 0.24
16 0.207
17 0.192
18 0.178
19 0.161
20 0.145
};
% \addlegendentry{Ours+SS+AR}
\addplot [line width = 1.0pt, myblue ]
table {%
1 0.945
2 0.868
3 0.792
4 0.747
5 0.694
6 0.653
7 0.622
8 0.601
9 0.562
10 0.524
11 0.488
12 0.454
13 0.432
14 0.404
15 0.384
16 0.356
17 0.336
18 0.321
19 0.3
20 0.274
};

\addplot [ line width=1.0pt, myyellow]
table {%
1	0.936
2	0.88
3	0.832
4	0.787
5	0.745
6	0.712
7	0.678
8	0.645
9	0.622
10	0.597
11	0.575
12	0.547
13	0.53
14	0.507
15	0.484
16	0.457
17	0.44
18	0.432
19	0.41
20	0.399
};



%\addlegendentry{Ours-h}
% \addplot [line width = 1.5pt, myyellow]
% table {%
% 1 0.961
% 2 0.891
% 3 0.848
% 4 0.827
% 5 0.804
% 6 0.78
% 7 0.759
% 8 0.733
% 9 0.713
% 10 0.699
% 11 0.681
% 12 0.666
% 13 0.651
% 14 0.643
% 15 0.627
% 16 0.61
% 17 0.598
% 18 0.586
% 19 0.567
% 20 0.552
% };
% %\addlegendentry{M+R}
\addplot [line width=0.5pt, gray, dashed, forget plot]
table {%
2 0
2 1
};
\end{axis}

\end{tikzpicture}


==> figures_tikz/hybrid_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{28,28,28}
\definecolor{lightgray}{RGB}{120,120,120}
\definecolor{myred}{HTML}{ff595e}
\definecolor{mygreen}{HTML}{8ac926}
\definecolor{myblue}{HTML}{4895ef}
\definecolor{myyellow}{HTML}{ffbe0b}

\begin{axis}[
width=0.5\linewidth,
height=0.3\linewidth,
axis background/.style={fill=white},
axis line style={gray},
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=none,
  fill=none
},
tick align=inside,
tick pos=left,
title style={font=\bfseries, at={(0.5,0.95)}},
title={Accuracy},
x grid style={gray!10},
xlabel style={font=\bfseries\itshape},
xlabel=\textcolor{gray}{Index of action},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=dimgray85},
y grid style={gray!10},
ylabel style={font=\bfseries\itshape},
ylabel=\textcolor{gray}{Accuracy},
ymajorgrids,
ymin=0.6, ymax=1,
ytick style={color=dimgray85}
]
\addplot [ line width=1.5pt, myred]
table {%
1 0.945
2 0.853
3 0.825
4 0.819
5 0.797
6 0.802
7 0.822
8 0.779
9 0.777
10 0.781
11 0.797
12 0.749
13 0.763
14 0.747
15 0.777
16 0.781
17 0.76
18 0.779
19 0.774
20 0.747
};
\addlegendentry{Ours}
\addplot [ line width=1.5pt, mygreen]
table {%
1 0.945
2 0.864
3 0.836
4 0.838
5 0.849
6 0.825
7 0.83
8 0.844
9 0.839
10 0.819
11 0.821
12 0.81
13 0.81
14 0.797
15 0.792
16 0.784
17 0.813
18 0.818
19 0.783
20 0.798
};
\addlegendentry{Ours-p}
\addplot [ line width=1.5pt, myblue]
table {%
1 0.945
2 0.902
3 0.872
4 0.886
5 0.866
6 0.865
7 0.886
8 0.882
9 0.86
10 0.851
11 0.853
12 0.843
13 0.844
14 0.839
15 0.843
16 0.817
17 0.826
18 0.827
19 0.823
20 0.815
};
\addlegendentry{Ours-h}
\addplot [ line width=1.5pt, myyellow]
table {%
1 0.961
2 0.906
3 0.904
4 0.906
5 0.897
6 0.898
7 0.901
8 0.882
9 0.902
10 0.902
11 0.893
12 0.894
13 0.887
14 0.886
15 0.876
16 0.88
17 0.884
18 0.881
19 0.859
20 0.861
};
\addlegendentry{M+R}
\addplot [ line width=0.5pt, gray, dashed, forget plot]
table {%
2 0.6
2 1
};
\end{axis}

\end{tikzpicture}


==> figures_tikz/hybrid_fid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{28,28,28}
\definecolor{lightgray}{RGB}{120,120,120}
\definecolor{myred}{HTML}{ff595e}
\definecolor{mygreen}{HTML}{8ac926}
\definecolor{myblue}{HTML}{4895ef}
\definecolor{myyellow}{HTML}{ffbe0b}


\begin{axis}[
width=0.5\linewidth,
height=0.3\linewidth,
axis background/.style={fill=white},
axis line style={gray},
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=none,
  fill=none
},
tick align=inside,
tick pos=left,
title style={font=\bfseries, at={(0.5,0.95)}},
title={FID},
x grid style={gray!10},
xlabel style={font=\bfseries\itshape},
xlabel=\textcolor{gray}{Index of action},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=dimgray85},
y grid style={gray!10},
ylabel style={font=\bfseries\itshape},
ylabel=\textcolor{gray}{FID},
ymajorgrids,
ymin=0, ymax=10,
ytick style={color=dimgray85}
]
\addplot [line width=1.5pt,myred]
table {%
1 1.178
2 6.926
3 6.789
4 6.353
5 7.159
6 7.109
7 7.654
8 8.509
9 8.196
10 8.54
11 8.279
12 8.566
13 8.229
14 7.729
15 8.564
16 8.754
17 8.074
18 7.713
19 7.63
20 8.456
};
\addlegendentry{Ours}
\addplot [line width=1.5pt,mygreen]
table {%
1 1.178
2 7.02
3 5.936
4 5.854
5 6.16
6 6.363
7 6.934
8 6.595
9 7.09
10 7.05
11 7.631
12 6.284
13 7.129
14 6.501
15 6.741
16 7.335
17 5.974
18 6.592
19 5.98
20 5.781
};
\addlegendentry{Ours-p}
\addplot [line width=1.5pt,myblue]
table {%
1 1.178
2 6.543
3 6.036
4 5.619
5 6.254
6 6.009
7 6.682
8 7.287
9 6.86
10 7.599
11 7.867
12 7.03
13 7.076
14 6.482
15 6.941
16 8.701
17 7.132
18 7.496
19 6.368
20 6.865
};
\addlegendentry{Ours-h}
\addplot [line width=1.5pt, myyellow]
table {%
1 2.079
2 5.055
3 4.637
4 4.981
5 4.821
6 5.658
7 5.585
8 6.183
9 5.656
10 6.915
11 5.502
12 5.159
13 5.595
14 5.151
15 5.251
16 5.775
17 4.999
18 6.223
19 5.591
20 6.373
};
\addlegendentry{M+R}
\addplot [line width=0.5pt, gray, dashed, forget plot]
table {%
2 2.22044604925031e-16
2 10
};
\end{axis}

\end{tikzpicture}


==> figures_tikz/res_hybrid_pos_vel.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
title={Pose Gap},
x grid style={white},
xlabel=\textcolor{dimgray85}{Index of action},
xmajorgrids,
xmin=0.1, xmax=20,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{distance},
ymajorgrids,
ymin=0.01685, ymax=0.04215,
ytick style={color=dimgray85}
]
\addplot [thick, red]
table {%
1 0.027
2 0.023
3 0.022
4 0.021
5 0.022
6 0.021
7 0.02
8 0.021
9 0.021
10 0.02
11 0.02
12 0.019
13 0.02
14 0.019
15 0.02
16 0.02
17 0.019
18 0.018
19 0.019
};
\addlegendentry{Ours-O}
\addplot [thick, green]
table {%
1 0.041
2 0.039
3 0.038
4 0.041
5 0.038
6 0.04
7 0.038
8 0.037
9 0.037
10 0.038
11 0.034
12 0.036
13 0.036
14 0.035
15 0.034
16 0.034
17 0.035
18 0.035
19 0.034
};
\addlegendentry{Hybrid-p-O}
\addplot [thick, blue]
table {%
1 0.041
2 0.038
3 0.038
4 0.041
5 0.038
6 0.039
7 0.037
8 0.037
9 0.036
10 0.037
11 0.034
12 0.035
13 0.034
14 0.034
15 0.034
16 0.033
17 0.034
18 0.033
19 0.032
};
\addlegendentry{hybrid-pv-O}
\addplot [semithick, gray, dotted, forget plot]
table {%
2 0.01685
2 0.04215
};

\nextgroupplot[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
title={Velocity Gap},
x grid style={white},
xlabel=\textcolor{dimgray85}{Index of action},
xmajorgrids,
xmin=0.1, xmax=20,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{vel diff},
ymajorgrids,
ymin=0.00361, ymax=0.00559,
ytick style={color=dimgray85}
]
\addplot [thick, red]
table {%
1 0.0044
2 0.0041
3 0.004
4 0.0042
5 0.004
6 0.004
7 0.004
8 0.0041
9 0.004
10 0.0039
11 0.0041
12 0.0039
13 0.0039
14 0.004
15 0.0039
16 0.0039
17 0.0039
18 0.0037
19 0.0037
};
\addlegendentry{Ours-O}
\addplot [thick, green]
table {%
1 0.0053
2 0.0055
3 0.0052
4 0.0053
5 0.0054
6 0.0054
7 0.0054
8 0.0052
9 0.0052
10 0.0051
11 0.0052
12 0.005
13 0.0048
14 0.005
15 0.0048
16 0.0049
17 0.0048
18 0.005
19 0.0047
};
\addlegendentry{Hybrid-p-O}
\addplot [thick, blue]
table {%
1 0.0049
2 0.005
3 0.0049
4 0.005
5 0.0049
6 0.0049
7 0.0048
8 0.0048
9 0.0047
10 0.0046
11 0.0046
12 0.0044
13 0.0043
14 0.0044
15 0.0044
16 0.0045
17 0.0043
18 0.0046
19 0.0043
};
\addlegendentry{hybrid-pv-O}
\addplot [semithick, gray, dotted, forget plot]
table {%
2 0.00361
2 0.00559
};
\end{groupplot}

\end{tikzpicture}


==> figures_tikz/res_mag_QR_action.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.0]
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{28,28,28}
\definecolor{lightgray}{RGB}{120,120,120}
\definecolor{myred}{HTML}{ff595e}
\definecolor{mygreen}{HTML}{8ac926}
\definecolor{myblue}{HTML}{4895ef}

\begin{axis}[
width=0.28\linewidth,
axis background/.style={fill=white},
axis line style={gray},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.04)},
  anchor=south,
  draw=none,
  fill=none,
  line width=1.0pt
},
tick align=inside,
tick pos=left,
major tick length=\MajorTickLength,
title style={font=\bfseries, at={(0.5,0.95)}},
title={(c)},
x grid style={gray!10},
xlabel style={at={(axis description cs:0.5,-0.1)},font=\footnotesize\itshape},
xlabel=\textcolor{gray}{Number of actions},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=dimgray85},
y grid style={gray!10},
ylabel style={at={(axis description cs:-0.12,.5)},font=\footnotesize\itshape},
ylabel=\textcolor{gray}{Action QR},
ymajorgrids,
ymin=0.6, ymax=1,
ytick style={color=dimgray85},
tick label style={font=\footnotesize}
]
\addplot [line width=1.0pt, myred]
table {%
1 0.945
2 0.899
3 0.874333333333333
4 0.8605
5 0.8478
6 0.840166666666667
7 0.837571428571429
8 0.83025
9 0.824333333333333
10 0.82
11 0.817909090909091
12 0.812166666666667
13 0.808384615384616
14 0.804
15 0.8022
16 0.800875
17 0.798470588235294
18 0.797388888888889
19 0.796157894736842
20 0.7937
};
% \addlegendentry{\underline{MarioNet-O}}
\addplot [line width=1.0pt, mygreen]
table {%
1 0.889
2 0.845
3 0.812333333333333
4 0.801
5 0.7874
6 0.777666666666667
7 0.772714285714286
8 0.767125
9 0.762777777777778
10 0.7568
11 0.752272727272727
12 0.747833333333333
13 0.744076923076923
14 0.742428571428571
15 0.740733333333333
16 0.7378125
17 0.735882352941176
18 0.735166666666667
19 0.733315789473684
20 0.7312
};
% \addlegendentry{MANN-O}
\addplot [line width=1.0pt, myblue]
table {%
1 0.891
2 0.8525
3 0.836666666666667
4 0.8245
5 0.8158
6 0.807166666666667
7 0.802571428571429
8 0.796625
9 0.796
10 0.7922
11 0.789545454545455
12 0.787916666666667
13 0.786615384615385
14 0.786071428571429
15 0.785733333333333
16 0.7859375
17 0.784764705882353
18 0.782888888888889
19 0.781684210526316
20 0.7812
};
% \addlegendentry{A2M-O}
\addplot [line width=1.0pt, myred, dashed]
table {%
1 0.945
2 0.9135
3 0.896666666666667
4 0.8885
5 0.8844
6 0.879666666666667
7 0.878571428571428
8 0.874125
9 0.872666666666667
10 0.8718
11 0.870818181818182
12 0.86925
13 0.867923076923077
14 0.8665
15 0.8664
16 0.86675
17 0.866882352941177
18 0.867666666666667
19 0.867684210526316
20 0.86645
};
% \addlegendentry{\underline{MarioNet-S}}
\addplot [line width=1.0pt, mygreen, dashed]
table {%
1 0.889
2 0.8475
3 0.823
4 0.80675
5 0.7954
6 0.789166666666667
7 0.784857142857143
8 0.778875
9 0.777888888888889
10 0.7773
11 0.775272727272727
12 0.772916666666667
13 0.770769230769231
14 0.768928571428572
15 0.766066666666667
16 0.762625
17 0.759352941176471
18 0.757666666666667
19 0.755526315789474
20 0.7532
};
% \addlegendentry{MANN-S}
\addplot [line width=1.0pt, myblue, dashed]
table {%
1 0.891
2 0.8695
3 0.866
4 0.8575
5 0.8562
6 0.85
7 0.850714285714286
8 0.84825
9 0.847222222222222
10 0.8468
11 0.845
12 0.842333333333333
13 0.841307692307692
14 0.839357142857143
15 0.8384
16 0.8374375
17 0.835470588235294
18 0.834055555555556
19 0.833263157894737
20 0.8331
};
% \addlegendentry{A2M-S}
\addplot [line width=0.5pt, gray, dashed, forget plot]
table {%
2 0.6
2 1
};
% \addplot [line width=0.5pt, gray, dashed, forget plot]
% table {%
% 20 0.6
% 20 1
% };
\end{axis}

\end{tikzpicture}


==> figures_tikz/res_mag_QR_motion.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.0]
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{28,28,28}
\definecolor{lightgray}{RGB}{120,120,120}
\definecolor{myred}{HTML}{ff595e}
\definecolor{mygreen}{HTML}{8ac926}
\definecolor{myblue}{HTML}{4895ef}

\begin{axis}[
width=0.28\linewidth,
axis background/.style={fill=white},
axis line style={gray},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=none,
  fill=none
},
tick align=inside,
tick pos=left,
major tick length=\MajorTickLength,
title style={font=\bfseries, at={(0.5,0.95)}},
title={(d)},
xlabel style={at={(axis description cs:0.5,-0.1)},font=\footnotesize\itshape},
xlabel=\textcolor{gray}{Number of actions},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=dimgray85},
y grid style={gray!10},
ylabel style={at={(axis description cs:-0.12,.5)},font=\footnotesize\itshape},
ylabel=\textcolor{gray}{Motion QR},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=dimgray85},
tick label style={font=\footnotesize}
]
\addplot [line width=1.0pt, myred]
table {%
1 0.945
2 0.827
3 0.724
4 0.661
5 0.572
6 0.525
7 0.475
8 0.436
9 0.391
10 0.365
11 0.343
12 0.297
13 0.266
14 0.236
15 0.219
16 0.191
17 0.171
18 0.162
19 0.145
20 0.127
};
%\addlegendentry{Ours-O}
\addplot [line width=1.0pt, mygreen]
table {%
1 0.889
2 0.754
3 0.644
4 0.575
5 0.503
6 0.432
7 0.382
8 0.339
9 0.292
10 0.255
11 0.223
12 0.204
13 0.185
14 0.162
15 0.147
16 0.136
17 0.13
18 0.116
19 0.101
20 0.084
};
%\addlegendentry{MANN-O}
\addplot [line width=1.0pt, myblue]
table {%
1 0.891
2 0.763
3 0.666
4 0.59
5 0.52
6 0.473
7 0.437
8 0.395
9 0.368
10 0.353
11 0.325
12 0.312
13 0.293
14 0.284
15 0.277
16 0.272
17 0.266
18 0.255
19 0.247
20 0.243
};
%\addlegendentry{A2M-O}
\addplot [line width=1.0pt, myred, dashed]
table {%
1 0.945
2 0.853
3 0.785
4 0.733
5 0.7
6 0.665
7 0.626
8 0.598
9 0.576
10 0.55
11 0.522
12 0.497
13 0.479
14 0.458
15 0.448
16 0.435
17 0.42
18 0.412
19 0.395
20 0.376
};
%\addlegendentry{Ours-S}
\addplot [line width=1.0pt, mygreen, dashed]
table {%
1 0.889
2 0.766
3 0.681
4 0.603
5 0.53
6 0.49
7 0.454
8 0.419
9 0.389
10 0.376
11 0.338
12 0.313
13 0.285
14 0.26
15 0.245
16 0.215
17 0.198
18 0.187
19 0.169
20 0.156
};
%\addlegendentry{MANN-S}
\addplot [line width=1.0pt, myblue, dashed]
table {%
1 0.891
2 0.792
3 0.738
4 0.692
5 0.664
6 0.622
7 0.598
8 0.573
9 0.551
10 0.534
11 0.509
12 0.479
13 0.458
14 0.44
15 0.421
16 0.407
17 0.386
18 0.38
19 0.365
20 0.349
};
%\addlegendentry{A2M-S}
\addplot [line width=0.5pt, gray, dashed, forget plot]
table {%
2 0
2 1
};
% \addplot [line width=0.5pt, gray, dashed, forget plot]
% table {%
% 20 0
% 20 1
% };
\end{axis}

\end{tikzpicture}


==> figures_tikz/res_mag_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.0]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.22cm,0.0cm)        %% default is (0.3cm,0cm)
(0.1cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{28,28,28}
\definecolor{lightgray}{RGB}{120,120,120}
\definecolor{myred}{HTML}{ff595e}
\definecolor{mygreen}{HTML}{8ac926}
\definecolor{myblue}{HTML}{4895ef}


\begin{axis}[
width=0.28\linewidth,
axis background/.style={fill=white},
axis line style={gray},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.51,-0.015)},
  anchor=south,
  draw=none,
  fill=none,
  font=\tiny
},
tick align=inside,
tick pos=left,
major tick length=\MajorTickLength,
title style={font=\bfseries, at={(0.5,0.95)}},
title={(a)},
x grid style={gray!10},
xlabel style={at={(axis description cs:0.5,-0.1)},font=\footnotesize\itshape},
xlabel=\textcolor{gray}{Index of action},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=dimgray85},
y grid style={gray!10},
ylabel style={at={(axis description cs:-0.12,.5)},font=\footnotesize\itshape},
ylabel=\textcolor{gray}{Accuracy},
ymajorgrids,
ymin=0.6, ymax=1,
ytick style={color=dimgray85},
tick label style={font=\footnotesize}
]
\addplot [  line width=1.0pt, myred]
table {%
1 0.945
2 0.853
3 0.825
4 0.819
5 0.797
6 0.802
7 0.822
8 0.779
9 0.777
10 0.781
11 0.797
12 0.749
13 0.763
14 0.747
15 0.777
16 0.781
17 0.76
18 0.779
19 0.774
20 0.747
};
\addlegendentry{\underline{MarioNet-O}}

\addplot [  line width=1.0pt, mygreen]
table {%
1 0.889
2 0.801
3 0.747
4 0.767
5 0.733
6 0.729
7 0.743
8 0.728
9 0.728
10 0.703
11 0.707
12 0.699
13 0.699
14 0.721
15 0.717
16 0.694
17 0.705
18 0.723
19 0.7
20 0.691
};
\addlegendentry{MANN-O}

\addplot [  line width=1.0pt, myblue]
table {%
1 0.891
2 0.814
3 0.805
4 0.788
5 0.781
6 0.764
7 0.775
8 0.755
9 0.791
10 0.758
11 0.763
12 0.77
13 0.771
14 0.779
15 0.781
16 0.789
17 0.766
18 0.751
19 0.76
20 0.772
};
\addlegendentry{A2M-O}

\addplot [  line width=1.0pt, myred, dashed]
table {%
1 0.945
2 0.882
3 0.863
4 0.864
5 0.868
6 0.856
7 0.872
8 0.843
9 0.861
10 0.864
11 0.861
12 0.852
13 0.852
14 0.848
15 0.865
16 0.872
17 0.869
18 0.881
19 0.868
20 0.843
};
\addlegendentry{\underline{MarioNet-S}}
\addplot [  line width=1.0pt, mygreen, dashed]
table {%
1 0.889
2 0.806
3 0.774
4 0.758
5 0.75
6 0.758
7 0.759
8 0.737
9 0.77
10 0.772
11 0.755
12 0.747
13 0.745
14 0.745
15 0.726
16 0.711
17 0.707
18 0.729
19 0.717
20 0.709
};
\addlegendentry{MANN-S}

\addplot [  line width=1.0pt, myblue, dashed]
table {%
1 0.891
2 0.848
3 0.859
4 0.832
5 0.851
6 0.819
7 0.855
8 0.831
9 0.839
10 0.843
11 0.827
12 0.813
13 0.829
14 0.814
15 0.825
16 0.823
17 0.804
18 0.81
19 0.819
20 0.83
};
\addlegendentry{A2M-S}
\addplot [  line width=0.5pt, gray, dashed, forget plot]
table {%
2 0.6
2 1
};
\end{axis}

\end{tikzpicture}


==> figures_tikz/res_mag_fid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.0]
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{28,28,28}
\definecolor{lightgray}{RGB}{120,120,120}
\definecolor{myred}{HTML}{ff595e}
\definecolor{mygreen}{HTML}{8ac926}
\definecolor{myblue}{HTML}{4895ef}


\begin{axis}[
width=0.28\linewidth,
axis background/.style={white},
axis line style={gray},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray,
  fill=gainsboro229
},
tick align=inside,
tick pos=left,
major tick length=\MajorTickLength,
title style={font=\bfseries, at={(0.5,0.95)}},
title={(b)},
x grid style={gray!10},
xlabel style={at={(axis description cs:0.5,-0.1)},font=\footnotesize\itshape},
xlabel=\textcolor{gray}{Index of action},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=dimgray85},
y grid style={gray!10},
ylabel style={at={(axis description cs:-0.09,.5)},font=\footnotesize\itshape},
ylabel=\textcolor{gray}{FID},
ymajorgrids,
ymin=0, ymax=22,
ytick style={color=dimgray85},
tick label style={font=\footnotesize}
]
\addplot [ line width=1.0pt, myred]
table {%
1 1.178
2 6.926
3 6.789
4 6.353
5 7.159
6 7.109
7 7.654
8 8.509
9 8.196
10 8.54
11 8.279
12 8.566
13 8.229
14 7.729
15 8.564
16 8.754
17 8.074
18 7.713
19 7.63
20 8.456
};
% \addlegendentry{ Ours-O}
\addplot [ line width=1.0pt, myred, dashed]
table {%
1 1.178
2 3.191
3 3.354
4 4.232
5 4.555
6 4.592
7 4.287
8 4.545
9 4.602
10 4.667
11 4.53
12 4.541
13 5.455
14 4.843
15 5.731
16 5.163
17 4.865
18 4.614
19 5.139
20 4.952
};
% \addlegendentry{ Ours-S}
\addplot [ line width=1.0pt, mygreen]
table {%
1 4.317
2 10.19
3 11.289
4 11.023
5 11.625
6 12.266
7 12.836
8 13.062
9 12.645
10 14.729
11 13.076
12 13.401
13 13.371
14 12.498
15 13.41
16 13.118
17 12.594
18 14.355
19 13.935
20 13.484
};
% \addlegendentry{MANN-O}
\addplot [ line width=1.0pt, mygreen, dashed]
table {%
1 4.317
2 7.519
3 9.154
4 11.267
5 12.549
6 14.027
7 14.426
8 15.834
9 16.421
10 15.454
11 15.282
12 16.232
13 16.568
14 15.965
15 17.429
16 16.28
17 16.5
18 16.388
19 16.191
20 16.646
};
% \addlegendentry{MANN-S}
\addplot [ line width=1.0pt, myblue]
table {%
1 3.846
2 11.21
3 12.1
4 11.749
5 12.695
6 13.776
7 14.105
8 14.194
9 14.361
10 16.07
11 16.425
12 16.391
13 16.454
14 16.846
15 17.585
16 19.598
17 18.233
18 18.873
19 19.351
20 20.116
};
% \addlegendentry{A2M-O}
\addplot [ line width=1.0pt, myblue, dashed]
table {%
1 3.846
2 6.264
3 6.575
4 7.357
5 6.439
6 7.04
7 6.834
8 7.573
9 8.007
10 7.468
11 8.1
12 8.843
13 9.094
14 8.913
15 9.051
16 8.326
17 9.023
18 8.65
19 8.481
20 8.681
};
% \addlegendentry{A2M-S}
\addplot [ line width=0.5pt, gray, dashed, forget plot]
table {%
2 0
2 22
};
\end{axis}

\end{tikzpicture}


==> figures_tikz/res_mag_pos.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{28,28,28}
\definecolor{lightgray}{RGB}{120,120,120}
\definecolor{myred}{HTML}{ff595e}
\definecolor{mygreen}{HTML}{8ac926}
\definecolor{myblue}{HTML}{4895ef}

\newcommand{\mywidth}{0.5\linewidth}
\newcommand{\myheight}{0.3\linewidth}
\newcommand{\yleftmin}{0.01}
\newcommand{\yleftmax}{0.042}
\newcommand{\yrightmin}{0.015}
\newcommand{\yrightmax}{0.045}
\newcommand{\xmin}{0.1}
\newcommand{\xmax}{20}


\begin{axis}[
width=\mywidth,
height=\myheight,
axis background/.style={fill=white},
axis line style={gray},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=none,
  fill=none,
},
tick align=inside,
tick pos=left,
title style={font=\bfseries, at={(0.5,0.95)}},
title={Pose Gap $(\times 10^{-2})$},
x grid style={gray!10},
y grid style={gray!10},
xmajorgrids,
ymajorgrids,
xlabel style={font=\bfseries\itshape},
xlabel=\textcolor{dimgray85}{Index of action},
xmin=\xmin, xmax=\xmax,
xtick style={color=dimgray85},
ylabel={\textcolor{myred}{Ours}, \textcolor{mygreen}{MANN}},
ylabel style={font=\bfseries\itshape,at={(-0.03,0.28)}},
ymin=\yleftmin, ymax=\yleftmax,
ytick style={color=dimgray85},
ytick={0,0.01,0.02,0.03,0.04},
yticklabels={0,1,2,3,4},],
\addplot [ line width=1.5pt, myred]
table {%
1 0.027
2 0.023
3 0.022
4 0.021
5 0.022
6 0.021
7 0.02
8 0.021
9 0.021
10 0.02
11 0.02
12 0.019
13 0.02
14 0.019
15 0.02
16 0.02
17 0.019
18 0.018
19 0.019
};
%\addlegendentry{Ours-O}
\addplot [ line width=1.5pt, mygreen]
table {%
1 0.023
2 0.017
3 0.017
4 0.015
5 0.015
6 0.015
7 0.015
8 0.015
9 0.015
10 0.015
11 0.014
12 0.015
13 0.015
14 0.014
15 0.015
16 0.013
17 0.013
18 0.013
19 0.013
};
%\addlegendentry{MANN-O}
\end{axis}

\begin{axis}[
    width=\mywidth,
    height=\myheight,
    xmin = \xmin, xmax = \xmax,
    ymin = \yrightmin, ymax = \yrightmax,
    hide x axis,
    hide y axis]
\addplot [ line width=1.5pt, myblue]
table {%
1 0.044
2 0.036
3 0.035
4 0.035
5 0.034
6 0.035
7 0.034
8 0.034
9 0.034
10 0.034
11 0.035
12 0.034
13 0.034
14 0.033
15 0.033
16 0.033
17 0.034
18 0.033
19 0.033
};
%\addlegendentry{A2M-O}
\end{axis}


\begin{axis}[
    width=\mywidth,
    height=\myheight,
    xmin = \xmin, xmax = \xmax,
    ymin=\yleftmin, ymax=\yleftmax,
    hide x axis,
    hide y axis]
\addplot [ line width=1.5pt, myred, dashed]
table {%
1 0.027
2 0.025
3 0.026
4 0.027
5 0.027
6 0.026
7 0.025
8 0.027
9 0.026
10 0.026
11 0.026
12 0.026
13 0.025
14 0.024
15 0.025
16 0.024
17 0.022
18 0.024
19 0.024
};
%\addlegendentry{Ours-S}
\addplot [ line width=1.5pt, mygreen, dashed]
table {%
1 0.023
2 0.018
3 0.018
4 0.018
5 0.018
6 0.015
7 0.016
8 0.016
9 0.015
10 0.015
11 0.015
12 0.015
13 0.015
14 0.015
15 0.014
16 0.015
17 0.013
18 0.015
19 0.014
};
%\addlegendentry{MANN-S}
\end{axis}

\begin{axis}[
    width=\mywidth,
    height=\myheight,
    xmin = \xmin, xmax = \xmax,
    ymin = \yrightmin, ymax = \yrightmax,
    hide x axis,
    hide y axis]
\addplot [ line width=1.5pt, myblue, dashed]
table {%
1 0.043
2 0.041
3 0.041
4 0.041
5 0.042
6 0.04
7 0.04
8 0.041
9 0.041
10 0.043
11 0.042
12 0.043
13 0.042
14 0.041
15 0.042
16 0.041
17 0.04
18 0.041
19 0.04
};
%\addlegendentry{A2M-S}
\addplot [ line width=0.5pt, gray, dashed, forget plot]
table {%
2 0.01145
2 0.04555
};
\end{axis}

\pgfplotsset{every axis y label/.append style={rotate=180,yshift=0cm}}
\begin{axis}[
width=\mywidth,
height=\myheight,
every x tick label/.append style={font=\color{black}, font=\tiny},
y grid style={gray!10,dashed},
ymajorgrids,
xmin=\xmin, xmax=\xmax,
ymin=\yrightmin, ymax=\yrightmax,
hide x axis,
axis y line*=right,
ytick={0,0.01,0.02,0.03,0.04},
yticklabels={0,1,2,3,4},
ylabel={\textcolor{myblue}{A2M}},
ylabel style={font=\bfseries\itshape,at={(1.03,0.78)}}
]
\end{axis}



% \begin{axis}[
% axis background/.style={fill=gainsboro229},
% axis line style={white},
% legend cell align={left},
% legend columns=3,
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.09)},
%   anchor=south,
%   draw=lightgray,
%   fill=gainsboro229
% },
% tick align=outside,
% tick pos=left,
% title={Velocity Gap},
% x grid style={white},
% xlabel=\textcolor{dimgray85}{Index of action},
% xmajorgrids,
% xmin=0.1, xmax=20,
% xtick style={color=dimgray85},
% y grid style={white},
% ylabel=\textcolor{dimgray85}{vel diff},
% ymajorgrids,
% ymin=0.002375, ymax=0.020525,
% ytick style={color=dimgray85}
% ]
% \addplot [ line width=1.5pt, myred]
% table {%
% 1 0.0044
% 2 0.0041
% 3 0.004
% 4 0.0042
% 5 0.004
% 6 0.004
% 7 0.004
% 8 0.0041
% 9 0.004
% 10 0.0039
% 11 0.0041
% 12 0.0039
% 13 0.0039
% 14 0.004
% 15 0.0039
% 16 0.0039
% 17 0.0039
% 18 0.0037
% 19 0.0037
% };
% %\addlegendentry{Ours-O}
% \addplot [ line width=1.5pt, mygreen]
% table {%
% 1 0.0044
% 2 0.0042
% 3 0.0043
% 4 0.0042
% 5 0.0041
% 6 0.0044
% 7 0.0044
% 8 0.0042
% 9 0.0044
% 10 0.0045
% 11 0.0043
% 12 0.0041
% 13 0.0042
% 14 0.0043
% 15 0.0042
% 16 0.0041
% 17 0.004
% 18 0.004
% 19 0.004
% };
% %\addlegendentry{MANN-O}
% \addplot [ line width=1.5pt, myblue]
% table {%
% 1 0.0192
% 2 0.0184
% 3 0.0185
% 4 0.0183
% 5 0.0185
% 6 0.0185
% 7 0.0188
% 8 0.0189
% 9 0.0193
% 10 0.0194
% 11 0.0193
% 12 0.0195
% 13 0.0196
% 14 0.0196
% 15 0.0196
% 16 0.0197
% 17 0.0196
% 18 0.0197
% 19 0.0196
% };
% %\addlegendentry{A2M-O}
% \addplot [ line width=1.5pt, myred, dashed]
% table {%
% 1 0.0041
% 2 0.0038
% 3 0.0037
% 4 0.0037
% 5 0.0036
% 6 0.0034
% 7 0.0035
% 8 0.0036
% 9 0.0036
% 10 0.0035
% 11 0.0035
% 12 0.0033
% 13 0.0032
% 14 0.0034
% 15 0.0033
% 16 0.0033
% 17 0.0034
% 18 0.0033
% 19 0.0033
% };
% %\addlegendentry{Ours-S}
% \addplot [ line width=1.5pt, mygreen, dashed]
% table {%
% 1 0.0039
% 2 0.0037
% 3 0.0037
% 4 0.0037
% 5 0.0037
% 6 0.0038
% 7 0.0039
% 8 0.0038
% 9 0.0037
% 10 0.0036
% 11 0.0036
% 12 0.0036
% 13 0.0037
% 14 0.0035
% 15 0.0035
% 16 0.0035
% 17 0.0036
% 18 0.0035
% 19 0.0036
% };
% %\addlegendentry{MANN-S}
% \addplot [ line width=1.5pt, myblue, dashed]
% table {%
% 1 0.0193
% 2 0.0183
% 3 0.0177
% 4 0.0174
% 5 0.0173
% 6 0.0171
% 7 0.0172
% 8 0.0169
% 9 0.017
% 10 0.0171
% 11 0.0173
% 12 0.0172
% 13 0.0173
% 14 0.0171
% 15 0.0172
% 16 0.0172
% 17 0.0173
% 18 0.0173
% 19 0.0173
% };
% %\addlegendentry{A2M-S}
% \addplot [ line width=0.5pt, gray, dotted, forget plot]
% table {%
% 2 0.002375
% 2 0.020525
% };
% \end{axis}

\end{tikzpicture}


==> figures_tikz/res_mag_vel.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{28,28,28}
\definecolor{lightgray}{RGB}{120,120,120}
\definecolor{myred}{HTML}{ff595e}
\definecolor{mygreen}{HTML}{8ac926}
\definecolor{myblue}{HTML}{4895ef}

\newcommand{\mywidth}{0.5\linewidth}
\newcommand{\myheight}{0.3\linewidth}
\newcommand{\yleftmin}{0.0028}
\newcommand{\yleftmax}{0.0062}
\newcommand{\yrightmin}{0.005}
\newcommand{\yrightmax}{0.022}
\newcommand{\xmin}{0.1}
\newcommand{\xmax}{20}


\begin{axis}[
width=\mywidth,
height=\myheight,
axis background/.style={fill=white},
axis line style={gray},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=none,
  fill=none,
},
tick align=inside,
tick pos=left,
title style={font=\bfseries, at={(0.5,0.95)}},
title={Velocity Gap $(\times 10^{-3})$},
x grid style={gray!10},
y grid style={gray!10},
xmajorgrids,
ymajorgrids,
xlabel style={font=\bfseries\itshape},
xlabel=\textcolor{dimgray85}{Index of action},
xmin=\xmin, xmax=\xmax,
xtick style={color=dimgray85},
ylabel={\textcolor{myred}{Ours}, \textcolor{mygreen}{MANN}},
ylabel style={font=\bfseries\itshape,at={(-0.03,0.28)}},
ymin=\yleftmin, ymax=\yleftmax,
ytick style={color=dimgray85},
ytick={0,0.001,0.002,0.003,0.004,0.005,0.006},
yticklabels={0,1,2,3,4,5,6},],
\addplot [ line width=1.5pt, myred]
table {%
1 0.0044
2 0.0041
3 0.004
4 0.0042
5 0.004
6 0.004
7 0.004
8 0.0041
9 0.004
10 0.0039
11 0.0041
12 0.0039
13 0.0039
14 0.004
15 0.0039
16 0.0039
17 0.0039
18 0.0037
19 0.0037
};
%\addlegendentry{Ours-O}
\addplot [ line width=1.5pt, mygreen]
table {%
1 0.0044
2 0.0042
3 0.0043
4 0.0042
5 0.0041
6 0.0044
7 0.0044
8 0.0042
9 0.0044
10 0.0045
11 0.0043
12 0.0041
13 0.0042
14 0.0043
15 0.0042
16 0.0041
17 0.004
18 0.004
19 0.004
};
%\addlegendentry{MANN-O}
\end{axis}

\begin{axis}[
    width=\mywidth,
    height=\myheight,
    xmin = \xmin, xmax = \xmax,
    ymin = \yrightmin, ymax = \yrightmax,
    hide x axis,
    hide y axis]
\addplot [ line width=1.5pt, myblue]
table {%
1 0.0192
2 0.0184
3 0.0185
4 0.0183
5 0.0185
6 0.0185
7 0.0188
8 0.0189
9 0.0193
10 0.0194
11 0.0193
12 0.0195
13 0.0196
14 0.0196
15 0.0196
16 0.0197
17 0.0196
18 0.0197
19 0.0196
};
%\addlegendentry{A2M-O}
\end{axis}


\begin{axis}[
    width=\mywidth,
    height=\myheight,
    xmin = \xmin, xmax = \xmax,
    ymin=\yleftmin, ymax=\yleftmax,
    hide x axis,
    hide y axis]
\addplot [ line width=1.5pt, myred, dashed]
table {%
1 0.0041
2 0.0038
3 0.0037
4 0.0037
5 0.0036
6 0.0034
7 0.0035
8 0.0036
9 0.0036
10 0.0035
11 0.0035
12 0.0033
13 0.0032
14 0.0034
15 0.0033
16 0.0033
17 0.0034
18 0.0033
19 0.0033
};
%\addlegendentry{Ours-S}
\addplot [ line width=1.5pt, mygreen, dashed]
table {%
1 0.0039
2 0.0037
3 0.0037
4 0.0037
5 0.0037
6 0.0038
7 0.0039
8 0.0038
9 0.0037
10 0.0036
11 0.0036
12 0.0036
13 0.0037
14 0.0035
15 0.0035
16 0.0035
17 0.0036
18 0.0035
19 0.0036
};
%\addlegendentry{MANN-S}
\addplot [ line width=0.5pt, gray, dashed, forget plot]
table {%
2 0.001
2 0.006555
};
\end{axis}

\begin{axis}[
    width=\mywidth,
    height=\myheight,
    xmin = \xmin, xmax = \xmax,
    ymin = \yrightmin, ymax = \yrightmax,
    hide x axis,
    hide y axis]
\addplot [ line width=1.5pt, myblue, dashed]
table {%
1 0.0193
2 0.0183
3 0.0177
4 0.0174
5 0.0173
6 0.0171
7 0.0172
8 0.0169
9 0.017
10 0.0171
11 0.0173
12 0.0172
13 0.0173
14 0.0171
15 0.0172
16 0.0172
17 0.0173
18 0.0173
19 0.0173
};
%\addlegendentry{A2M-S}
\end{axis}

\pgfplotsset{every axis y label/.append style={rotate=180,yshift=0cm}}
\begin{axis}[
width=\mywidth,
height=\myheight,
every x tick label/.append style={font=\color{black}, font=\tiny},
y grid style={gray!10,dashed},
ymajorgrids,
xmin=\xmin, xmax=\xmax,
ymin=\yrightmin, ymax=\yrightmax,
hide x axis,
axis y line*=right,
ytick={0,0.01, 0.015,0.02},
yticklabels={0,10,15,20},
ylabel={\textcolor{myblue}{A2M}},
ylabel style={font=\bfseries\itshape,at={(1.045,0.78)}}
]
\end{axis}




\end{tikzpicture}


==> figures_tikz/userStudy_test1.tex <==
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
\pgfplotsset{compat=1.11,
        /pgfplots/my ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.57]

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{gray}{RGB}{28,28,28}
\definecolor{lightgray}{RGB}{120,120,120}
\definecolor{myred}{HTML}{ff595e}
\definecolor{mygreen}{HTML}{8ac926}
\definecolor{myblue}{HTML}{4895ef}
\definecolor{myyellow}{HTML}{ffbe0b}


\begin{axis}[
width=0.9\linewidth,
height=0.55\linewidth,
axis background/.style={white},
axis line style={gray},
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, at={(0.5,0.82)},anchor=south, fill=none,font=\footnotesize},
tick align=inside,
tick pos=left,
title style={font=\bfseries, at={(0.5,0.95)}},
title={w/ Real data},
x grid style={white},
xmajorgrids,
xmin=-0.29, xmax=3.89,
xtick style={color=dimgray85},
xtick={0.2,1.2,2.2,3.4},
xticklabel style={font=\bfseries\itshape},
xticklabels={A-1 Acc,A-2 Acc,Smoothness,Naturalism},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1.1,
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel style={font=\bfseries\itshape},
ylabel=\textcolor{gray}{Score},
ytick style={color=dimgray85}
]
\draw[draw=none,fill=myyellow,very thin] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.917857143);
\addlegendimage{ybar,my ybar legend,draw=none,fill=myyellow,very thin}
% \addlegendimage{ybar,draw=none,fill=myyellow,very thin}

\addlegendentry{\bfseries\itshape Real data}

\draw[draw=none,fill=myyellow,very thin] (axis cs:0.9,0) rectangle (axis cs:1.1,0.864285714);
\draw[draw=none,fill=myyellow,very thin] (axis cs:1.9,0) rectangle (axis cs:2.1,0.922857143);
\draw[draw=none,fill=myyellow,very thin] (axis cs:2.9,0) rectangle (axis cs:3.1,0.937857143);
\draw[draw=none,fill=myred,very thin] (axis cs:0.1,0) rectangle (axis cs:0.3,0.792857143);
\addlegendimage{ybar,my ybar legend,draw=none,fill=myred,very thin}
\addlegendentry{\bfseries\itshape\underline{MarioNet}}

\draw[draw=none,fill=myred,very thin] (axis cs:1.1,0) rectangle (axis cs:1.3,0.646428571);
\draw[draw=none,fill=myred,very thin] (axis cs:2.1,0) rectangle (axis cs:2.3,0.725714286);
\draw[draw=none,fill=myred,very thin] (axis cs:3.1,0) rectangle (axis cs:3.3,0.692142857);
\draw[draw=none,fill=mygreen,very thin] (axis cs:0.3,0) rectangle (axis cs:0.5,0.378571429);
\addlegendimage{ybar,my ybar legend,draw=none,fill=mygreen,very thin}
\addlegendentry{\bfseries\itshape A2M}

\draw[draw=none,fill=mygreen,very thin] (axis cs:1.3,0) rectangle (axis cs:1.5,0.253571429);
\draw[draw=none,fill=mygreen,very thin] (axis cs:2.3,0) rectangle (axis cs:2.5,0.465714286);
\draw[draw=none,fill=mygreen,very thin] (axis cs:3.3,0) rectangle (axis cs:3.5,0.420714286);
\draw[draw=none,fill=myblue,very thin] (axis cs:0.5,0) rectangle (axis cs:0.7,0.271428571);
\addlegendimage{ybar,my ybar legend,draw=none,fill=myblue,very thin}
\addlegendentry{\bfseries\itshape MANN}

\draw[draw=none,fill=myblue,very thin] (axis cs:1.5,0) rectangle (axis cs:1.7,0.192857143);
\draw[draw=none,fill=myblue,very thin] (axis cs:2.5,0) rectangle (axis cs:2.7,0.533571429);
\draw[draw=none,fill=myblue,very thin] (axis cs:3.5,0) rectangle (axis cs:3.7,0.477857143);
\end{axis}

\end{tikzpicture}


==> figures_tikz/userStudy_test2.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{compat=1.11,
        /pgfplots/my ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}
\begin{tikzpicture}[scale=0.57]

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{gray}{RGB}{28,28,28}
\definecolor{lightgray}{RGB}{120,120,120}
\definecolor{myred}{HTML}{ff595e}
\definecolor{mygreen}{HTML}{8ac926}
\definecolor{myblue}{HTML}{4895ef}
\definecolor{myyellow}{HTML}{ffbe0b}

\begin{axis}[
width=0.9\linewidth,
height=0.55\linewidth,
axis background/.style={white},
axis line style={gray},
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, at={(0.5,0.8)},anchor=south, fill=none,font=\footnotesize},
tick align=inside,
tick pos=left,
title style={font=\bfseries, at={(0.5,0.95)}},
title={w/o Real data},
x grid style={white},
xmajorgrids,
xmin=-0.2625, xmax=2.7625,
xtick style={color=dimgray85},
xtick={0.2,1.3,2.3},
xticklabel style={font=\bfseries\itshape},
xticklabels={Action QR,Smoothness,Naturalism},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1.1,
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel style={font=\bfseries\itshape},
ylabel=\textcolor{gray}{Score},
ytick style={color=dimgray85}
]
\addlegendimage{ybar,my ybar legend,draw=none,fill=myred,very thin}
\addlegendentry{\bfseries\itshape\underline{MarioNet}}
\addlegendimage{ybar,my ybar legend,draw=none,fill=mygreen,very thin}
\addlegendentry{\bfseries\itshape A2M}
\addlegendimage{ybar,my ybar legend,draw=none,fill=myblue,very thin}
\addlegendentry{\bfseries\itshape  MANN}

\draw[draw=none,fill=myred,very thin] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.739);
\draw[draw=none,fill=myred,very thin] (axis cs:0.875,0) rectangle (axis cs:1.125,0.794285714);
\draw[draw=none,fill=myred,very thin] (axis cs:1.875,0) rectangle (axis cs:2.125,0.800714286);
\draw[draw=none,fill=mygreen,very thin] (axis cs:0.125,0) rectangle (axis cs:0.375,0.3455);
\draw[draw=none,fill=mygreen,very thin] (axis cs:1.125,0) rectangle (axis cs:1.375,0.462857143);
\draw[draw=none,fill=mygreen,very thin] (axis cs:2.125,0) rectangle (axis cs:2.375,0.449285714);
\draw[draw=none,fill=myblue,very thin] (axis cs:0.375,0) rectangle (axis cs:0.625,0.3964);
\draw[draw=none,fill=myblue,very thin] (axis cs:1.375,0) rectangle (axis cs:1.625,0.63);
\draw[draw=none,fill=myblue,very thin] (axis cs:2.375,0) rectangle (axis cs:2.625,0.567857143);
\end{axis}

\end{tikzpicture}

